Generating heavy quarkonia in a perturbative QCD cascade

We present an implementation of heavy quarkonium production within a perturbative QCD cascade based on the Colour Dipole Cascade model. We consider the processes most relevant in the context of the psi' surplus at the Tevatron; g -> psi' and c -> psi' in the colour-singlet model and g -> psi' through the colour-octet mechanism. Our implementation is, however, easily extendible to other quarkonia and other production mechanisms. Where comparison is possible we find good agreement with analytical calculations. We present some suggestions for measurements at the Tevatron that would be sensitive to the shape of the fragmentation functions. Our calculations indicate that such measurements could be used to test the colour-octet mechanism solution to the psi' surplus at the Tevatron.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-1) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1858 V
LTb
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 1578 M
63 0 V
2754 0 R
-63 0 V
600 1047 M
63 0 V
2754 0 R
-63 0 V
600 516 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
600 1270 M
113 0 V
0 114 V
112 0 V
0 277 V
113 0 V
0 237 V
113 0 V
0 57 V
112 0 V
0 -76 V
113 0 V
0 -84 V
113 0 V
0 -75 V
112 0 V
0 -55 V
113 0 V
0 -17 V
113 0 V
0 -65 V
112 0 V
0 -61 V
113 0 V
0 -43 V
113 0 V
0 1 V
113 0 V
0 -72 V
112 0 V
0 -45 V
113 0 V
0 -14 V
113 0 V
0 -36 V
112 0 V
0 14 V
113 0 V
0 -87 V
113 0 V
0 -58 V
112 0 V
0 -14 V
113 0 V
0 -39 V
113 0 V
0 -28 V
112 0 V
0 22 V
113 0 V
0 -47 V
LT1
3114 1846 M
180 0 V
600 955 M
113 0 V
0 298 V
112 0 V
0 97 V
113 0 V
0 1 V
113 0 V
0 -12 V
112 0 V
0 -46 V
113 0 V
0 -69 V
113 0 V
0 -35 V
112 0 V
0 -60 V
113 0 V
0 -75 V
113 0 V
0 -5 V
112 0 V
0 -111 V
113 0 V
0 -23 V
113 0 V
0 -41 V
113 0 V
0 -71 V
112 0 V
0 -4 V
113 0 V
0 -34 V
113 0 V
0 -59 V
112 0 V
0 -91 V
113 0 V
0 -15 V
113 0 V
0 -1 V
112 0 V
0 8 V
113 0 V
0 -44 V
113 0 V
0 -93 V
112 0 V
0 4 V
113 0 V
0 -71 V
LT2
3114 1746 M
180 0 V
600 728 M
113 0 V
0 154 V
112 0 V
0 85 V
113 0 V
0 71 V
113 0 V
0 14 V
112 0 V
0 -32 V
113 0 V
0 -45 V
113 0 V
0 -74 V
112 0 V
0 22 V
113 0 V
0 -69 V
113 0 V
0 -73 V
112 0 V
0 -53 V
113 0 V
0 -22 V
113 0 V
0 -22 V
113 0 V
0 -95 V
112 0 V
0 -3 V
113 0 V
0 -22 V
113 0 V
0 -46 V
112 0 V
0 -47 V
113 0 V
0 -2 V
113 0 V
0 -86 V
112 0 V
0 54 V
113 0 V
0 -73 V
113 0 V
0 -63 V
112 0 V
0 53 V
113 0 V
0 -89 V
LT3
3114 1646 M
180 0 V
600 971 M
113 0 V
0 287 V
112 0 V
0 96 V
113 0 V
0 5 V
113 0 V
0 -11 V
112 0 V
0 -45 V
113 0 V
0 -66 V
113 0 V
0 -38 V
112 0 V
0 -52 V
113 0 V
0 -74 V
113 0 V
0 -14 V
112 0 V
0 -104 V
113 0 V
0 -23 V
113 0 V
0 -38 V
113 0 V
0 -74 V
112 0 V
0 -4 V
113 0 V
0 -32 V
113 0 V
0 -57 V
112 0 V
0 -83 V
113 0 V
0 -12 V
113 0 V
0 -16 V
112 0 V
0 15 V
113 0 V
0 -49 V
113 0 V
0 -88 V
112 0 V
0 15 V
113 0 V
0 -76 V
LT0
3174 1546 D
1163 1923 D
1389 1775 D
1614 1646 D
1839 1519 D
2065 1393 D
2290 1359 D
2516 1207 D
2741 1233 D
3114 1546 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
1163 1905 M
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
195 -181 R
0 29 V
-31 -29 R
62 0 V
-62 29 R
62 0 V
194 -163 R
0 39 V
-31 -39 R
62 0 V
-62 39 R
62 0 V
194 -166 R
0 39 V
-31 -39 R
62 0 V
-62 39 R
62 0 V
195 -203 R
0 97 V
-31 -97 R
62 0 V
-62 97 R
62 0 V
194 -144 R
0 117 V
-31 -117 R
62 0 V
-62 117 R
62 0 V
195 -357 R
0 225 V
-31 -225 R
62 0 V
-62 225 R
62 0 V
194 -145 R
0 160 V
-31 -160 R
62 0 V
-62 160 R
62 0 V
LT0
1098 2109 M
65 -87 V
113 -122 V
113 -103 V
112 -88 V
113 -77 V
113 -69 V
112 -62 V
113 -57 V
113 -52 V
113 -48 V
112 -45 V
113 -41 V
113 -39 V
112 -37 V
113 -35 V
113 -33 V
112 -31 V
113 -30 V
113 -28 V
112 -28 V
113 -26 V
LT3
938 1743 M
113 -172 V
112 -134 V
113 -110 V
113 -92 V
112 -81 V
113 -71 V
113 -63 V
112 -57 V
113 -52 V
113 -48 V
113 -45 V
112 -41 V
113 -39 V
113 -36 V
112 -34 V
113 -33 V
113 -31 V
112 -29 V
113 -28 V
113 -26 V
112 -26 V
113 -24 V
LT2
938 1602 M
113 -180 V
112 -138 V
113 -113 V
113 -95 V
112 -82 V
113 -72 V
113 -64 V
112 -58 V
113 -53 V
113 -49 V
113 -45 V
112 -42 V
113 -39 V
113 -37 V
112 -34 V
113 -33 V
113 -31 V
112 -30 V
113 -28 V
113 -27 V
112 -25 V
113 -25 V
LT3
938 1743 M
113 -172 V
112 -134 V
113 -110 V
113 -92 V
112 -81 V
113 -71 V
113 -63 V
112 -57 V
113 -52 V
113 -48 V
113 -45 V
112 -41 V
113 -39 V
113 -36 V
112 -34 V
113 -33 V
113 -31 V
112 -29 V
113 -28 V
113 -26 V
112 -26 V
113 -24 V
LT1
938 1703 M
113 -169 V
112 -132 V
113 -109 V
113 -92 V
112 -80 V
113 -70 V
113 -63 V
112 -57 V
113 -52 V
113 -48 V
113 -44 V
112 -41 V
113 -39 V
113 -36 V
112 -34 V
113 -33 V
113 -30 V
112 -29 V
113 -28 V
113 -27 V
112 -25 V
113 -24 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-5) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 664 M
63 0 V
2754 0 R
-63 0 V
600 1077 M
63 0 V
2754 0 R
-63 0 V
600 1490 M
63 0 V
2754 0 R
-63 0 V
600 1903 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
1787 1696 M
180 0 V
600 251 M
282 0 V
0 1 V
281 0 V
0 6 V
282 0 V
0 11 V
282 0 V
0 39 V
282 0 V
0 78 V
281 0 V
0 137 V
282 0 V
0 261 V
282 0 V
0 951 V
281 0 V
0 83 V
282 0 V
0 -1511 V
LT1
1787 1596 M
180 0 V
600 251 M
282 0 V
0 4 V
281 0 V
0 63 V
282 0 V
0 54 V
282 0 V
0 226 V
282 0 V
0 -16 V
281 0 V
0 796 V
282 0 V
0 -156 V
282 0 V
0 -468 V
281 0 V
0 156 V
282 0 V
0 -659 V
LT2
1787 1496 M
180 0 V
600 251 M
282 0 V
281 0 V
0 3 V
282 0 V
0 12 V
282 0 V
0 76 V
282 0 V
0 135 V
281 0 V
0 227 V
282 0 V
0 244 V
282 0 V
0 530 V
281 0 V
0 8 V
282 0 V
0 -1052 V
stroke
grestore
end
showpage

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto

==> (inline-ps-8) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-9) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
1787 994 M
180 0 V
741 1532 M
282 144 V
281 95 V
282 54 V
282 -40 V
281 59 V
282 28 V
282 -30 V
281 69 V
282 -47 V
LT1
1787 894 M
180 0 V
741 1137 M
282 328 V
281 145 V
282 -52 V
282 -70 V
281 111 V
282 -39 V
282 47 V
281 -107 V
282 -3 V
LT2
1787 794 M
180 0 V
741 1220 M
282 278 V
281 166 V
282 24 V
282 73 V
281 -124 V
282 12 V
282 210 V
281 -299 V
282 224 V
LT0
882 2042 M
56 -21 V
56 -17 V
57 -14 V
56 -12 V
56 -10 V
57 -9 V
56 -8 V
56 -7 V
57 -6 V
56 -6 V
56 -6 V
57 -5 V
56 -4 V
56 -5 V
57 -4 V
56 -3 V
56 -4 V
57 -3 V
56 -4 V
57 -3 V
56 -2 V
56 -3 V
57 -3 V
56 -2 V
56 -3 V
57 -2 V
56 -2 V
56 -2 V
57 -2 V
56 -2 V
56 -2 V
57 -2 V
56 -2 V
56 -2 V
57 -1 V
56 -2 V
56 -2 V
57 -1 V
56 -2 V
56 -1 V
57 -2 V
56 -1 V
56 -1 V
57 -2 V
56 -1 V
LT1
882 1657 M
56 -31 V
56 -22 V
57 -16 V
56 -13 V
56 -11 V
57 -9 V
56 -7 V
56 -7 V
57 -6 V
56 -5 V
56 -5 V
57 -4 V
56 -4 V
56 -3 V
57 -3 V
56 -3 V
56 -3 V
57 -3 V
56 -2 V
57 -3 V
56 -2 V
56 -2 V
57 -2 V
56 -2 V
56 -1 V
57 -2 V
56 -2 V
56 -1 V
57 -2 V
56 -1 V
56 -1 V
57 -2 V
56 -1 V
56 -1 V
57 -1 V
56 -1 V
56 -1 V
57 -1 V
56 -1 V
56 -1 V
57 -1 V
56 -1 V
56 -1 V
57 -1 V
56 -1 V
LT2
882 1724 M
56 -8 V
56 -5 V
57 -5 V
56 -4 V
56 -4 V
57 -3 V
56 -3 V
56 -2 V
57 -3 V
56 -2 V
56 -2 V
57 -1 V
56 -2 V
56 -1 V
57 -2 V
56 -1 V
56 -2 V
57 -1 V
56 -1 V
57 -1 V
56 -1 V
56 -1 V
57 -1 V
56 -1 V
56 -1 V
57 -1 V
56 0 V
56 -1 V
57 -1 V
56 -1 V
56 0 V
57 -1 V
56 -1 V
56 0 V
57 -1 V
56 -1 V
56 0 V
57 -1 V
56 0 V
56 -1 V
57 0 V
56 -1 V
56 0 V
57 -1 V
56 0 V
stroke
grestore
end
showpage

==> (inline-ps-10) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-11) <==
currentpoint grestore moveto

==> (inline-ps-12) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-13) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 716 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1645 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
2350 1412 M
180 0 V
600 251 M
282 0 V
281 0 V
0 4 V
282 0 V
0 6 V
282 0 V
0 22 V
282 0 V
0 44 V
281 0 V
0 77 V
282 0 V
0 147 V
282 0 V
0 535 V
281 0 V
0 47 V
282 0 V
0 -850 V
LT1
2350 1312 M
180 0 V
600 251 M
282 0 V
281 0 V
0 1 V
282 0 V
0 3 V
282 0 V
0 5 V
282 0 V
0 7 V
281 0 V
0 17 V
282 0 V
0 25 V
282 0 V
0 363 V
281 0 V
0 1359 V
282 0 V
0 -1780 V
LT2
2350 1212 M
180 0 V
600 251 M
282 0 V
281 0 V
0 1 V
282 0 V
0 3 V
282 0 V
0 3 V
282 0 V
0 15 V
281 0 V
0 131 V
282 0 V
0 184 V
282 0 V
0 726 V
281 0 V
0 -327 V
282 0 V
0 -736 V
stroke
grestore
end
showpage

==> (inline-ps-14) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-15) <==
currentpoint grestore moveto

==> (inline-ps-16) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-17) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
1787 1923 M
180 0 V
600 251 M
282 0 V
281 0 V
0 2 V
282 0 V
0 4 V
282 0 V
0 5 V
282 0 V
0 25 V
281 0 V
0 208 V
282 0 V
0 295 V
282 0 V
0 1162 V
281 0 V
0 -524 V
282 0 V
0 -1177 V
LT1
1787 1823 M
180 0 V
600 251 M
282 0 V
0 2 V
281 0 V
0 17 V
282 0 V
0 71 V
282 0 V
0 36 V
282 0 V
0 109 V
281 0 V
0 186 V
282 0 V
0 497 V
282 0 V
0 122 V
281 0 V
0 -176 V
282 0 V
0 -864 V
LT2
1787 1723 M
180 0 V
600 251 M
282 0 V
281 0 V
0 1 V
282 0 V
0 11 V
282 0 V
0 37 V
282 0 V
0 100 V
281 0 V
0 262 V
282 0 V
0 296 V
282 0 V
0 668 V
281 0 V
0 -364 V
282 0 V
0 -1011 V
stroke
grestore
end
showpage

==> (inline-ps-18) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-19) <==
currentpoint grestore moveto
